A comparison of smooth basis constructions for isogeometric analysis

In order to perform isogeometric analysis with increased smoothness on complex domains, trimming, variational coupling or unstructured spline methods can be used. The latter two classes of methods require a multi-patch segmentation of the domain, and provide continuous bases along patch interfaces. In the context of shell modeling, variational methods are widely used, whereas the application of unstructured spline methods on shell problems is rather scarce. In this paper, we therefore provide a qualitative and a quantitative comparison of a selection of unstructured spline constructions, in particular the D-Patch, Almost-$C^1$, Analysis-Suitable $G^1$ and the Approximate $C^1$ constructions. Using this comparison, we aim to provide insight into the selection of methods for practical problems, as well as directions for future research. In the qualitative comparison, the properties of each method are evaluated and compared. In the quantitative comparison, a selection of numerical examples is used to highlight different advantages and disadvantages of each method. In the latter, comparison with weak coupling methods such as Nitsche's method or penalty methods is made as well. In brief, it is concluded that the Approximate $C^1$ and Analysis-Suitable $G^1$ converge optimally in the analysis of a bi-harmonic problem, without the need of special refinement procedures. Furthermore, these methods provide accurate stress fields. On the other hand, the Almost-$C^1$ and D-Patch provide relatively easy construction on complex geometries. The Almost-$C^1$ method does not have limitations on the valence of boundary vertices, unlike the D-Patch, but is only applicable to biquadratic local bases. Following from these conclusions, future research directions are proposed, for example towards making the Approximate $C^1$ and Analysis-Suitable $G^1$ applicable to more complex geometries.

==> Figures/Almost-C1/boundary_EVsharp_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L););
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[fill=blue,star, star points=5, star point ratio=2.25, inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[fill=blue,star, star points=5, star point ratio=2.25, inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/boundary_EVsharp_weights.pgf <==
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.12}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\def\DarkGray{white!50!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L););
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]               (0,0) -- (0,\L);
		\draw[dashed,thick]   (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[fill=blue,star, star points=5, star point ratio=2.25, inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[fill=blue,star, star points=5, star point ratio=2.25, inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CONNECTIVITY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \p in {0,...,\N}
{
	\ifthenelse{\p=0}
	{
		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};

% 		\foreach \r in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p10) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
	}{}
	\ifthenelse{\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

% 		\foreach \r in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};
	}{}
% 	\ifthenelse{\p=\N}
% 	{
% 		\foreach \q in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\q00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
% 	}{}
}



\end{tikzpicture}

==> Figures/Almost-C1/boundary_EVsmooth.pgf <==
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.12}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\def\DarkGray{white!50!black}
\begin{tikzpicture}[scale=1.0]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[\Gray] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[\DarkGray] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]               (0,0) -- (0,\L);
		\draw[dashed,thick]   (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
						\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};

				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\mathbf{\frac{1}{2}}$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}
			{
				\fill[black](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
			}{}
		}
	}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node[white] at (pt\p\i\j) [below]{\tiny\i,\j};
		}
	}

	\end{scope}
}

\foreach \p in {0,...,\N}
{
	\ifthenelse{\p=0}
	{
		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\mathbf{\frac{1}{2}}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p10) -- (pt\r00);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}
	}{}
	\ifthenelse{\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\mathbf{\frac{1}{2}}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p01) -- (pt\r00);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\mathbf{\frac{1}{2}}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};

		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\mathbf{\frac{1}{2}}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
	}{}
% 	\ifthenelse{\p=\N}
% 	{
% 		\foreach \q in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\q00);% node[midway,right]{\tiny $\mathbf{\frac{1}{2}}$};
% 		}
% 	}{}
}

%% Legend
\draw (1,\L) coordinate(tmp)circle [radius=\R];
\node[below] at (tmp) {\tiny $i,j$};
\node[right,inner sep=5] at (tmp){Eliminated DoF};

\fill (1,\L-0.5) coordinate (tmp) circle [radius=\R];
\node[white] at (1,\L-0.5) {\tiny $\mathbf{w}$};
\node[right,inner sep=5] at (tmp) {Preserved DoF with self-weight $w$};

\fill[\Green] (1-2.5*\R,\L-1.0) circle [radius=\R];
\fill[\Red] (1,\L-1.0) coordinate(tmp) circle [radius=\R];
\node[right,inner sep=5] at (tmp) {Interface DoFs on right side};
\fill[\Blue] (1,\L-1.5) coordinate (tmp) circle [radius=\R];
\node[right,inner sep=5] at (tmp) {Vertex DoF};
\fill[black] (1,\L-2.0) coordinate (tmp) circle [radius=\R];
\node[right,inner sep=5] at (tmp) {Interior DoF};
\end{tikzpicture}

==> Figures/Almost-C1/boundary_EVsmooth_numbering.pgf <==
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=1.0]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L););
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/boundary_EVsmooth_weights.pgf <==
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.12}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\def\DarkGray{white!50!black}
\begin{tikzpicture}[scale=1.0]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[\Gray] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[\DarkGray] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]               (0,0) -- (0,\L);
		\draw[dashed,thick]   (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [below left,\Green,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [below left,\Green,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{0}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [white,inner sep=3]{\tiny $\mathbf{1}$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node[white] at (pt\p\i\j) [below]{\tiny\i,\j};
		}
	}

	\end{scope}
}

\foreach \p in {0,...,\N}
{
	\ifthenelse{\p=0}
	{
		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p10) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
		}
	}{}
	\ifthenelse{\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p01) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
		}
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};
	}{}
% 	\ifthenelse{\p=\N}
% 	{
% 		\foreach \q in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\q00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
% 	}{}
}




\end{tikzpicture}

==> Figures/Almost-C1/boundary_v1.pgf <==
\def\npieces{1}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}

\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw               (0,0) -- (0,\L);
	\draw[solid] (0,0) -- (\angle+90:{\L)} );

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\fill[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\j=0\AND \i>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\j=1\AND \i>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}


			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
% 				% 0,0
% 				\ifthenelse{\i=0 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% 1,1
% 				\ifthenelse{\i=1 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% Interface
% 				\ifthenelse{\i=1 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% Interface
% 				\ifthenelse{\i=0 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}

				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$}
				}{};
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}

}

\end{tikzpicture}

==> Figures/Almost-C1/boundary_v1_numbering.pgf <==
\def\npieces{1}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[thick]         (0,0) -- (0,\L);
	\draw[solid,thick] (0,0) -- (\angle+90:{\L)} );
	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Interface
			\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			% Boundary
			\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}


			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% 0,0
			\ifthenelse{\i=0 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}
\end{tikzpicture}

==> Figures/Almost-C1/boundary_v1_weights.pgf <==
\def\npieces{1}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}

\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[thick] (0,0) -- (0,\L);
	\draw[thick] (0,0) -- (\angle+90:{\L)} );

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\fill[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\j=0\AND \i>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\j=1\AND \i>1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}


			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
% 				% 0,0
% 				\ifthenelse{\i=0 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% 1,1
% 				\ifthenelse{\i=1 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% Interface
% 				\ifthenelse{\i=1 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
% 				% Interface
% 				\ifthenelse{\i=0 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}

				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$}
				}{};
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}

}

\end{tikzpicture}

==> Figures/Almost-C1/boundary_v2.pgf <==
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

\ifthenelse{\p=0}
{
	\draw               (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\p=\N}
{
	\draw[dashed] (0,0) -- (0,\L);
	\draw               (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
{
	\draw[dashed] (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );
}{}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw               (0,0) -- (0,\L);
		\draw[dashed] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed] (0,0) -- (0,\L);
		\draw               (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed] (0,0) -- (0,\L);
		\draw[dashed] (0,0) -- (\angle+90:{\L)} );
	}{}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}

	\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

}

\end{tikzpicture}

==> Figures/Almost-C1/boundary_v2_numbering.pgf <==
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

\ifthenelse{\p=0}
{
	\draw[thick]              (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\p=\N}
{
	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[thick]             (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
{
	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}

==> Figures/Almost-C1/boundary_v2_weights.pgf <==
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
% \begin{tikzpicture}[scale=0.5]
% \foreach \p in {0,...,\N}
% {
% 	\begin{scope}[rotate=\p*\angle]
%
%
% % 	\coordinate (O) at  (\angle/2+90:{0)} );
% % 	\foreach \i in {0,...,\I}
% % 	{
% % 		\foreach \j in {0,...,\J}
% % 		{
% % % 			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% % % 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
% % 		}
% % 	}
%
% 	\end{scope}
% }

% \end{tikzpicture}

\begin{tikzpicture}[scale=0.25]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\coordinate (O) at  (\angle/2+90:{0)} );
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\p,\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

	\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

\end{tikzpicture}

==> Figures/Almost-C1/boundary_v2sharp_numbering.pgf <==
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
% 					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/boundary_v2sharp_weights.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]               (0,0) -- (0,\L);
		\draw[dashed,thick]   (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
% 					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CONNECTIVITY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \p in {0,...,\N}
{
	\ifthenelse{\p=0}
	{
		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};

% 		\foreach \r in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p10) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
	}{}
	\ifthenelse{\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

% 		\foreach \r in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};
	}{}
% 	\ifthenelse{\p=\N}
% 	{
% 		\foreach \q in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\q00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
% 	}{}
}



\end{tikzpicture}

==> Figures/Almost-C1/boundary_v2smooth_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/interior_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{5}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );


	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% Interface
			\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\ifthenelse{\p<3}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				{
					\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/interior_v3_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{3}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );


	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% Interface
			\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\ifthenelse{\p<3}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				{
					\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/interior_v3_weights.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{3}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Interface
			\ifthenelse{\i=0 \AND \j>1}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i=1 \AND \j>1}
			{
				\fill[\Red](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i>1 \AND \j=0}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i>1 \AND \j=1}
			{
				\fill[\Green](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{\nu}$};
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\ifthenelse{\p<3}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				{
					\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

\end{tikzpicture}

==> Figures/Almost-C1/interior_v4_numbering.pgf <==
\def\npieces{4}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );


	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% Interface
			\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/interior_v4_weights.pgf <==
\def\npieces{4}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Interface
			\ifthenelse{\i=0 \AND \j>1}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i=1 \AND \j>1}
			{
				\fill[\Red](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i>1 \AND \j=0}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i>1 \AND \j=1}
			{
				\fill[\Green](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{4}$};
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\fill[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

\end{tikzpicture}

==> Figures/Almost-C1/interior_v5_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{5}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );


	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% Interface
			\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
			\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\ifthenelse{\p<3}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				{
					\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/interior_v5_weights.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{5}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Interface
			\ifthenelse{\i=0 \AND \j>1}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i=1 \AND \j>1}
			{
				\fill[\Red](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i>1 \AND \j=0}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i>1 \AND \j=1}
			{
				\fill[\Green](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{\nu}$};
			}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
				\ifthenelse{\p<3}
				{
					\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				{
					\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
				}
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}
			{
				\draw[blue](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

\end{tikzpicture}

==> Figures/Almost-C1/interior_weights.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{3}
\def\angle{360/\npieces}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw[dashed,thick] (0,0) -- (0,\L);
	\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% Interface
			\ifthenelse{\i=0 \AND \j>1}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i=1 \AND \j>1}
			{
				\fill[\Red](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
			}{}
			% Interface
			\ifthenelse{\i>1 \AND \j=0}
			{
				\draw[\Green](pt\p\i\j) circle [radius=\R];
				\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
				\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
			}{}
			\ifthenelse{\i>1 \AND \j=1}
			{
				\fill[\Green](pt\p\i\j) circle [radius=\R];
				\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

			% 0,0
			\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			% 1,1
			\ifthenelse{\i=1 \AND \j=1}
			{
% 				\fill[blue](pt\p\i\j) circle [radius=\R];
				\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
			}{}
			% Interface
			\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			% Interface
			\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

% \node[fill=black,star, star points=5, star point ratio=2.25, draw, inner sep=5pt] at (0,0) {};
\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

\end{tikzpicture}

==> Figures/Almost-C1/picture <==
\def\npieces{2}
\def\angle{60}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw               (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\draw               (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}

	\draw[dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
	\draw[dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

}

\end{tikzpicture}

==> Figures/Almost-C1/picture.pgf <==
\def\npieces{2}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

\ifthenelse{\p=0}
{
	\draw               (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\p=\N}
{
	\draw[dashed] (0,0) -- (0,\L);
	\draw               (0,0) -- (\angle+90:{\L)} );
}{}
\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
{
	\draw[dashed] (0,0) -- (0,\L);
	\draw[dashed] (0,0) -- (\angle+90:{\L)} );
}{}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}

\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw               (0,0) -- (0,\L);
		\draw[dashed] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed] (0,0) -- (0,\L);
		\draw               (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed] (0,0) -- (0,\L);
		\draw[dashed] (0,0) -- (\angle+90:{\L)} );
	}{}

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}{\fill[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}{\draw[blue](pt\p\i\j) circle [radius=\R];}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}

	\draw[densely dotted,\Red] (pt012) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Red] (pt012) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt120);% node[midway,above]{\tiny $\frac{1}{2}$};
	\draw[densely dotted,\Green] (pt121) -- (pt002);% node[midway,right]{\tiny $\frac{1}{2}$};

}

\end{tikzpicture}

==> Figures/Almost-C1/picture_numbering.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{3}
\def\angle{45}
\def\L{5}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{4}
\def\J{4}
\def\ring{0} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]              (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Boundary
				\ifthenelse{\i=0 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}{\draw[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=0}{\draw[\Green](pt\p\i\j) circle [radius=\R];}{}
				% Interface
				\ifthenelse{\i=1 \AND \j>1}{\fill[\Red](pt\p\i\j) circle [radius=\R];}{}
				\ifthenelse{\i>1 \AND \j=1}{\fill[\Green](pt\p\i\j) circle [radius=\R];}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\end{tikzpicture}


==> Figures/Almost-C1/picture_weights.pgf <==
\usetikzlibrary{shapes.geometric}
\def\npieces{4}
\def\angle{65}
\def\L{3}
\def\dL{1}
\def\offset{0.5*\dL}
\def\R{0.1}
\def\r{0.0}
\def\I{2}
\def\J{2}
\def\ring{1} % display ring
\def\nring{1} %n-ring around the 0,0 vertices for refinement
\pgfmathsetmacro\N{\npieces-1}
\def\Green{green!70!black}
\def\Red{red!70!black}
\def\Blue{blue!70!black}
\def\Gray{white!70!black}
\begin{tikzpicture}[scale=0.5]
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\draw[draw=none] (-2*\L,-2*\L) rectangle (2*\L,2*\L);
\foreach \p in {0,...,\N}
{
	\begin{scope}[rotate=\p*\angle]
	\filldraw[black!10] (0,0) -- (0,\L) -- (\angle/2+90:{2*\L)} ) -- (\angle+90:{\L)} ) --cycle;
	\ifthenelse{\ring=1}{\filldraw[black!20] (0,0) -- (0,\offset+1.0*\nring*\dL+0.5*\dL) -- (\angle/2+90:{\offset+2*1.0*\nring*\dL+2*0.5*\dL)} ) -- (\angle+90:{\offset+1.0*\nring*\dL+0.5*\dL)} ) --cycle;}{}

	\ifthenelse{\p=0}
	{
		\draw[thick]               (0,0) -- (0,\L);
		\draw[dashed,thick]   (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[thick]             (0,0) -- (\angle+90:{\L)} );
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\draw[dashed,thick] (0,0) -- (0,\L);
		\draw[dashed,thick] (0,0) -- (\angle+90:{\L)} );
	}{}

	\filldraw[fill=white, draw=black][solid,thick] (0,0) circle [radius=\R];

	\coordinate (O) at  (\angle/2+90:{0)} );
	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			\fill (O)++(90:{\dL*\i+\offset)} )++(\angle+90:{\dL*\j+\offset}) circle [radius=\r] node(pt\p\i\j)[] {};
% 			\node at (pt\p\i\j) [above]{\tiny\i,\j};
		}
	}

	\foreach \i in {0,...,\I}
	{
		\foreach \j in {0,...,\J}
		{
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% BOUNDARIES AND INTERFACES
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% Interface
				\ifthenelse{\i=0 \AND \j>1}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i=1 \AND \j>1}
				{
					\fill[\Red](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i>1 \AND \j=0}
				{
					\draw[\Green](pt\p\i\j) circle [radius=\R];
					\draw[\Red,dashed](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Red,inner sep=2]{\tiny $\frac{1}{2}$};
					\node at(pt\p\i\j) [above left,\Green,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				\ifthenelse{\i>1 \AND \j=1}
				{
					\fill[\Green](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,\Green,inner sep=2]{\tiny $1$};
				}{}
			}{}

			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			% VERTEX
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\ifthenelse{\p=0}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Boundary
				\ifthenelse{\i=1 \AND \j=0}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};

				}{}
			}{}
			\ifthenelse{\p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Boundary
				\ifthenelse{\i=0 \AND \j=1}
				{
					\fill[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
			}{}
			\ifthenelse{\NOT\p=0 \AND \NOT \p=\N}
			{
				% 0,0
				\ifthenelse{\i=0 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% 1,1
				\ifthenelse{\i=1 \AND \j=1}
				{
					\ifthenelse{\p<3}
					{
						\node[fill=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					{
						\node[draw=blue,regular polygon, regular polygon sides=4,inner sep=20*\R] at (pt\p\i\j) {};
					}
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $1$};
				}{}
				% Interface
				\ifthenelse{\i=1 \AND \j=0}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
				% Interface
				\ifthenelse{\i=0 \AND \j=1}
				{
					\draw[blue](pt\p\i\j) circle [radius=\R];
					\node at(pt\p\i\j) [above right,blue,inner sep=2]{\tiny $\frac{1}{2}$};
				}{}
			}{}

			% Interior
			\ifthenelse{\i>1 \AND \j>1)}{\fill(pt\p\i\j) circle [radius=\R];}{}
		}
	}
	\end{scope}
}

\foreach \p in {0,...,\N}
{
	\ifthenelse{\p=0}
	{
		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p10) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
		}
	}{}
	\ifthenelse{\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\foreach \r in {0,...,\N}
		{
			\draw[densely dotted,blue] (pt\p01) -- (pt\r00);% node[midway,right]{\tiny $\frac{1}{2}$};
		}
	}{}
	\ifthenelse{\NOT\p=0 \AND \NOT\p=\N}
	{
		\pgfmathtruncatemacro{\q}{\p-1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\q0\r);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Green] (pt\p\r1) -- (pt\p\r0);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p10);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q01);% node[midway,right]{\tiny $\frac{1}{2}$};

		\pgfmathtruncatemacro{\q}{\p+1}
		%% INTERFACES
		\foreach \r in {2,...,\I}
		{
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\q\r0);% node[midway,above]{\tiny $\frac{1}{2}$};
			\draw[densely dotted,\Red] (pt\p1\r) -- (pt\p0\r);% node[midway,right]{\tiny $\frac{1}{2}$};
		}

		%% VERTICES
		\draw[densely dotted,blue] (pt\p11) -- (pt\p01);% node[midway,right]{\tiny $\frac{1}{2}$};
		\draw[densely dotted,blue] (pt\p11) -- (pt\q10);% node[midway,right]{\tiny $\frac{1}{2}$};
	}{}
% 	\ifthenelse{\p=\N}
% 	{
% 		\foreach \q in {0,...,\N}
% 		{
% 			\draw[densely dotted,blue] (pt\p01) -- (pt\q00);% node[midway,right]{\tiny $\frac{1}{2}$};
% 		}
% 	}{}
}



\end{tikzpicture}

==> Figures/Illustration_patches_from_mesh1.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=gray},
		,red_thin/.style={thin, draw=gray},
		,blue_thin/.style={thin, draw=gray},
		,orange_thin/.style={thin, draw=gray},
		,yellow_thin/.style={thin, draw=gray},
		,pink_thin/.style={thin, draw=gray},
		,purple_thin/.style={thin, draw=gray},
		,brown_thin/.style={thin, draw=gray},
		,lime_thin/.style={thin, draw=gray},
		,cyan_thin/.style={thin, draw=gray},
		,magenta_thin/.style={thin, draw=gray},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];
\end{tikzpicture}


==> Figures/Illustration_patches_from_mesh2.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=green,-latex},
		,red_thin/.style={thin, draw=red,-latex},
		,blue_thin/.style={thin, draw=gray},
		,orange_thin/.style={thin, draw=orange,-latex},
		,yellow_thin/.style={thin, draw=gray},
		,pink_thin/.style={thin, draw=gray},
		,purple_thin/.style={thin, draw=gray},
		,brown_thin/.style={thin, draw=gray},
		,lime_thin/.style={thin, draw=gray},
		,cyan_thin/.style={thin, draw=cyan,-latex},
		,magenta_thin/.style={thin, draw=magenta,-latex},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];
\end{tikzpicture}


==> Figures/Illustration_patches_from_mesh3.tikz <==
\begin{tikzpicture}
[
        ,boundary/.style={thick, draw=black},
        ,interior/.style={thin, draw=gray},
		,green_thin/.style={thin, draw=green},
		,red_thin/.style={thin, draw=red},
		,blue_thin/.style={thin, draw=blue},
		,orange_thin/.style={thin, draw=orange},
		,yellow_thin/.style={thin, draw=yellow},
		,pink_thin/.style={thin, draw=pink},
		,purple_thin/.style={thin, draw=purple},
		,brown_thin/.style={thin, draw=brown},
		,lime_thin/.style={thin, draw=lime},
		,cyan_thin/.style={thin, draw=cyan},
		,magenta_thin/.style={thin, draw=magenta},
		,EV/.style={fill=gray},
		,bEV/.style={fill=black},
]
		\node [] (0) at (0, 3) {};
		\node [] (1) at (0, 3.5) {};
		\node [] (2) at (0, 3.95) {};
		\node [] (3) at (0, 2) {};
		\node [] (4) at (0, 1.5) {};
		\node [] (5) at (0, 1) {};
		\node [] (6) at (0, 0.5) {};
		\node [] (7) at (0, 4.5) {};
		\node [] (8) at (0.5, 2.5) {};
		\node [] (9) at (1, 2.5) {};
		\node [] (10) at (1.5, 2.5) {};
		\node [] (11) at (2, 2.5) {};
		\node [] (12) at (-0.5, 2.5) {};
		\node [] (13) at (-1, 2.5) {};
		\node [] (14) at (-1.45, 2.5) {};
		\node [] (15) at (-2, 2.5) {};
		\node [] (16) at (-0.675, 3.175) {};
		\node [] (17) at (-1, 3.5) {};
		\node [] (18) at (-1.425, 3.925) {};
		\node [] (19) at (0.675, 3.175) {};
		\node [] (20) at (1, 3.5) {};
		\node [] (21) at (1.425, 3.925) {};
		\node [] (22) at (-1.425, 1.075) {};
		\node [] (23) at (-1, 1.5) {};
		\node [] (24) at (-0.675, 1.8) {};
		\node [] (25) at (0.35, 2.15) {};
		\node [] (26) at (1, 1.5) {};
		\node [] (27) at (0.5, 1.5) {};
		\node [] (28) at (1, 2) {};
		\node [] (29) at (1.5, 2) {};
		\node [] (30) at (1.5, 1.15) {};
		\node [] (31) at (0.5, 1) {};
		\node [] (32) at (1, 1) {};
		\node [] (36) at (2, 2) {};
		\node [] (37) at (-0.325, 2.825) {};
		\node [] (38) at (-0.325, 2.175) {};
		\node [] (39) at (0.325, 2.825) {};
		\node [] (40) at (0, 0) {};
		\node [] (41) at (0.5, 0) {};
		\node [] (42) at (1, 0) {};
		\node [] (47) at (2, 1) {};
		\node [] (54) at (1.5, 0.5) {};
		\node [] (55) at (0.825, 0.5) {};
		\node [] (56) at (0.5, 0.5) {};
		\node [] (57) at (2, 1.5) {};
		\node [] (58) at (1.5, 1.5) {};

		\draw [style=boundary] (11.center) to (21.center);
		\draw [style=boundary] (21.center) to (7.center);
		\draw [style=boundary] (7.center) to (18.center);
		\draw [style=boundary] (18.center) to (15.center);
		\draw [style=boundary] (15.center) to (22.center);
		\draw [style=boundary] (22.center) to (6.center);
		\draw [style=boundary] (8.center) to (25.center);
		\draw [style=boundary] (25.center) to (3.center);
		\draw [style=interior] (19.center) to (20.center);
		\draw [style=boundary] (3.center) to (38.center);
		\draw [style=boundary] (38.center) to (12.center);
		\draw [style=boundary] (12.center) to (37.center);
		\draw [style=boundary] (37.center) to (0.center);
		\draw [style=boundary] (0.center) to (39.center);
		\draw [style=boundary] (39.center) to (8.center);
		\draw [style=interior] (24.center) to (38.center);
		\draw [style=interior] (12.center) to (13.center);
		\draw [style=interior] (37.center) to (16.center);
		\draw [style=interior] (0.center) to (1.center);
		\draw [style=interior] (39.center) to (19.center);
		\draw [style=interior] (16.center) to (17.center);
		\draw [style=interior] (20.center) to (21.center);
		\draw [style=interior] (1.center) to (2.center);
		\draw [style=interior] (2.center) to (7.center);
		\draw [style=interior] (17.center) to (18.center);
		\draw [style=interior] (14.center) to (15.center);
		\draw [style=interior] (23.center) to (22.center);
		\draw [style=interior] (23.center) to (24.center);
		\draw [style=interior] (13.center) to (14.center);
		\draw [style=boundary] (40.center) to (41.center);
		\draw [style=boundary] (41.center) to (42.center);
		\draw [style=boundary] (6.center) to (40.center);
		\draw [style={green_thin}] (32.center) to (26.center);
		\draw [style={green_thin}] (26.center) to (28.center);
		\draw [style={green_thin}] (28.center) to (9.center);
		\draw [style={green_thin}] (9.center) to (19.center);
		\draw [style={green_thin}] (19.center) to (1.center);
		\draw [style={green_thin}] (1.center) to (16.center);
		\draw [style={green_thin}] (16.center) to (13.center);
		\draw [style={green_thin}] (13.center) to (24.center);
		\draw [style={green_thin}] (24.center) to (4.center);
		\draw [style={green_thin}] (4.center) to (27.center);
		\draw [style={green_thin}] (27.center) to (26.center);
		\draw [style={red_thin}] (32.center) to (31.center);
		\draw [style={red_thin}] (31.center) to (5.center);
		\draw [style={red_thin}] (5.center) to (23.center);
		\draw [style={red_thin}] (23.center) to (14.center);
		\draw [style={red_thin}] (14.center) to (17.center);
		\draw [style={red_thin}] (17.center) to (2.center);
		\draw [style={red_thin}] (2.center) to (20.center);
		\draw [style={red_thin}] (20.center) to (10.center);
		\draw [style={red_thin}] (10.center) to (29.center);
		\draw [style={blue_thin}] (6.center) to (5.center);
		\draw [style={blue_thin}] (5.center) to (4.center);
		\draw [style={blue_thin}] (4.center) to (3.center);
		\draw [style={pink_thin}] (25.center) to (28.center);
		\draw [style={pink_thin}] (28.center) to (29.center);
		\draw [style={pink_thin}] (29.center) to (36.center);
		\draw [style={purple_thin}] (25.center) to (27.center);
		\draw [style={purple_thin}] (27.center) to (31.center);
		\draw [style={purple_thin}] (56.center) to (41.center);
		\draw [style={purple_thin}] (31.center) to (56.center);
		\draw [style={interior}] (11.center) to (10.center);
		\draw [style={interior}] (10.center) to (9.center);
		\draw [style={interior}] (9.center) to (8.center);
		\draw [style={boundary}](42.center) to (54.center);
		\draw [style={boundary}](54.center) to (47.center);
		\draw [style={orange_thin}] (32.center) to (54.center);
		\draw [style={lime_thin}] (30.center) to (47.center);
		\draw [style={brown_thin}] (55.center) to (42.center);
		\draw [style={cyan_thin}] (32.center) to (55.center);
		\draw [style={magenta_thin}] (32.center) to (30.center);
		\draw [style={yellow_thin}] (56.center) to (6.center);
		\draw [style={yellow_thin}] (55.center) to (56.center);
		\draw [style={green_thin}] (26.center) to (58.center);
		\draw [style={red_thin}] (58.center) to (30.center);
		\draw [style={red_thin}] (29.center) to (58.center);
		\draw [style={green_thin}] (58.center) to (57.center);
		\draw [style={boundary}](11.center) to (36.center);
		\draw [style={boundary}](36.center) to (57.center);
		\draw [style={boundary}](57.center) to (47.center);

		\fill[bEV] (6) circle [radius=0.05];
		\fill[EV] (55) circle [radius=0.05];
		\fill[EV] (30) circle [radius=0.05];
		\fill[EV] (32) circle [radius=0.05];
		\fill[bEV] (25) circle [radius=0.05];

		\fill[gray,opacity=0.1] (40.center)--(41.center)--(56.center)--(6.center)--cycle;
		\fill[gray,opacity=0.1] (41.center)--(42.center)--(55.center)--(56.center)--cycle;
		\fill[gray,opacity=0.1] (42.center)--(54.center)--(32.center)--(55.center)--cycle;
		\fill[gray,opacity=0.1] (54.center)--(47.center)--(30.center)--(32.center)--cycle;
		\fill[gray,opacity=0.1] (47.center)--(57.center)--(58.center)--(30.center)--cycle;
		\fill[gray,opacity=0.1] (58.center)--(57.center)--(36.center)--(29.center)--cycle;
		\fill[gray,opacity=0.1] (29.center)--(36.center)--(11.center)--(10.center)--cycle;

		\fill[gray,opacity=0.1] (6.center)--(56.center)--(31.center)--(5.center)--cycle;
		\fill[gray,opacity=0.1] (56.center)--(55.center)--(32.center)--(31.center)--cycle;

		\fill[gray,opacity=0.1] (5.center)--(31.center)--(27.center)--(4.center)--cycle;
		\fill[gray,opacity=0.1] (31.center)--(32.center)--(26.center)--(27.center)--cycle;
		\fill[gray,opacity=0.1] (32.center)--(30.center)--(58.center)--(26.center)--cycle;
		\fill[gray,opacity=0.1] (26.center)--(58.center)--(29.center)--(28.center)--cycle;
		\fill[gray,opacity=0.1] (28.center)--(29.center)--(10.center)--(9.center)--cycle;

		\fill[gray,opacity=0.1] (4.center)--(27.center)--(25.center)--(3.center)--cycle;
		\fill[gray,opacity=0.1] (27.center)--(26.center)--(28.center)--(25.center)--cycle;
		\fill[gray,opacity=0.1] (25.center)--(28.center)--(9.center)--(8.center)--cycle;

		\fill[gray,opacity=0.2] (8.center)--(9.center)--(19.center)--(1.center)--(16.center)--(13.center)--(24.center)--(4.center)--(3.center)--(38.center)--(12.center)--(37.center)--(0.center)--(39.center)--cycle;
		\fill[gray,opacity=0.3] (9.center)--(10.center)--(20.center)--(2.center)--(17.center)--(14.center)--(23.center)--(5.center)--(4.center)--(24.center)--(13.center)--(16.center)--(1.center)--(19.center)--cycle;
		\fill[gray,opacity=0.4] (10.center)--(11.center)--(21.center)--(7.center)--(18.center)--(15.center)--(22.center)--(6.center)--(5.center)--(23.center)--(14.center)--(17.center)--(2.center)--(20.center)--cycle;
\end{tikzpicture}


==> Figures/Illustration_potato.tikz <==
\begin{tikzpicture}
\draw[white] (0,0) rectangle (5,5);
\filldraw [draw=black,fill=gray] plot [smooth cycle,tension=1] coordinates {(2,1) (1,1.5) (1,3) (2,4.5) (4,4) (4,2.5)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(1.5,2) (2,2.5) (2,2)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(3,3.5) (3.5,3) (3.5,3.5)};

\node[anchor=center] at (2.0,4.0) { $\Omega$};
\end{tikzpicture}


==> Figures/Illustration_potato_decomposed.tikz <==
\begin{tikzpicture}
\draw[white] (0,0) rectangle (5,5);
\filldraw [draw=black,fill=gray] plot [smooth cycle,tension=1] coordinates {(2,1) (1,1.5) (1,3) (2,4.5) (4,4) (4,2.5)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(1.5,2) (2,2.5) (2,2)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(3,3.5) (3.5,3) (3.5,3.5)};

\draw (2,1) to[in=-60,out=70] (2,2);
\draw (2,2) to[in=-120,out=00] (3.5,3);
\draw (3.5,3) to[in=120,out=-70] (4,2.5);
\draw (2,2.5) to[in=-120,out=40] (3,3.5);
\draw (2,2.5) to[in=-40,out=120] (1,3);
\draw (2,4.5) to[in=140,out=-70] (3,3.5);
\draw (1,1.5) to[in=-120,out=20] (1.5,2);
\draw (3.5,3.5) to[in=-140,out=30] (4,4);

\node[anchor=center] at (1.6,1.4) { $\Omega_1$};
\node[anchor=center] at (1.3,2.4) { $\Omega_2$};
\node[anchor=center] at (2.0,3.4) { $\Omega_3$};
\node[anchor=center] at (3.0,4.0) { $\Omega_4$};
\node[anchor=center] at (4.0,3.2) { $\Omega_5$};
\node[anchor=center] at (3.0,1.8) { $\Omega_6$};
\node[anchor=center] at (2.8,2.6) { $\Omega_7$};
\end{tikzpicture}


==> Figures/Illustration_potato_trimmed.tikz <==
\begin{tikzpicture}
\draw (0,0) rectangle (5,5);
\filldraw [draw=black,fill=gray] plot [smooth cycle,tension=1] coordinates {(2,1) (1,1.5) (1,3) (2,4.5) (4,4) (4,2.5)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(1.5,2) (2,2.5) (2,2)};
\filldraw [draw=black,fill=white] plot [smooth cycle,tension=1] coordinates {(3,3.5) (3.5,3) (3.5,3.5)};
\foreach \x in {0,1,...,5} 
{ 	
\draw (\x,0) -- (\x,5); 
\draw (0,\x) -- (5,\x); 
}

\node[anchor=center] at (0.5,0.5) { $\Omega_{\text{ext}}$};
\node[anchor=center] at (2.5,3.5) { $\Omega_{\text{int}}$};
\end{tikzpicture}


==> Figures/Plots/Biharmonic.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}
    [
    legend pos = south west,
    width=0.37\linewidth,
    height=0.31\textheight,
    grid=major,
    legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
    xmode = log,
    ymode = log,
    xmin = 1e-3,
    xmax = 1e0,
    % enlarge x limits=0.00,
    % enlarge y limits=0.00,
    group style={
    group name = group,
    group size=3 by 1,
    ylabels at=edge left,
    y descriptions at=edge left,
    xlabels at=edge bottom,
    x descriptions at=edge bottom,
    vertical sep=0.05\textheight,
    horizontal sep=0.05\linewidth,
    },
    xlabel = {Element size $h$}
    ]
    \nextgroupplot[title={$p=2,r=1$},ylabel={$L_2$, $H_1$, $H_2$-error},ymin = 1e-8,ymax = 1e3]
    \def\p{2}
    \def\s{1}

    % \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    % \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    % \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=dpatch2,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $L_2$}
	\addplot+[style=dpatch2,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_1$}
	\addplot+[style=dpatch2,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_2$}


    \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $L_2$}
    \addplot+[style=almostC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_1$}
    \addplot+[style=almostC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_2$}

    \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}


    \logLogSlopeTriangleRev{0.4}{0.2}{0.835}{1}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.65}{2}{black}
    \logLogSlopeTriangle{0.4}{0.2}{0.28}{2}{black}

    % \node at (axis cs: 1e4,1e-2) {\tiny\textcolor{black}{$L_2$}};
    % \node at (axis cs: 1e4,1e-1) {\tiny\textcolor{black}{$H_1$}};
    % \node at (axis cs: 1e4,2e1) {\tiny\textcolor{black}{$H_2$}};

    \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend},legend columns=3,ymin = 1e-8,ymax = 1e3]
    \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    % \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend1},legend columns=2]
    \addlegendimage{style=exactC1,solid}\addlegendentry{AS-$G^1$}
    \addlegendimage{style=approxC1,solid}\addlegendentry{Approx-$C^1$}
    \addlegendimage{style=dpatch,solid}\addlegendentry{D-Patch, $\beta=0.4$}
    \addlegendimage{style=dpatch2,solid}\addlegendentry{D-Patch, $\beta=1.2$}
    \addlegendimage{style=almostC1,solid}\addlegendentry{Almost-$C^1$}
    \addlegendimage{style=weak1,solid}\addlegendentry{Nitsche}

    \def\p{3}
    \def\s{1}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    %%%%%%%%%%%%%TO DO
	\addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $L_2$}
	\addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_1$}
	\addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_2$}
	
	\addplot+[style=dpatch2,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $L_2$}
	\addplot+[style=dpatch2,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_1$}
	\addplot+[style=dpatch2,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_2$}

    %   \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $L_2$}
    %   \addplot+[style=almostC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_1$}
    %   \addplot+[style=almostC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_2$}

    \addplot+[style=exactC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=exactC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=exactC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \logLogSlopeTriangleRev{0.4}{0.2}{0.68}{2}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.45}{3}{black}
    \logLogSlopeTriangle{0.68}{0.2}{0.1}{4}{black}

    \nextgroupplot[title={$p=3,r=2$},ymin = 1e-8,ymax = 1e3]
    % \nextgroupplot[title={$p=3,r=2$},legend to name={CommonLegend2}]
    % \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    % \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    % \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    \def\p{3}
    \def\s{2}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_0.4.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=dpatch2,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $L_2$}
	\addplot+[style=dpatch2,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_1$}
	\addplot+[style=dpatch2,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_beta_1.2.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \logLogSlopeTriangleRev{0.4}{0.2}{0.68}{2}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.45}{3}{black}
    \logLogSlopeTriangle{0.68}{0.2}{0.1}{4}{black}
%
%    % \nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none]
%    % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Geometries/g1021.png};
%
%    \nextgroupplot[ymin = 1e1,ymax = 1e15]
%    \def\p{2}
%    \def\s{1}
%    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};
%
%    \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};
%
%    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};
%
%    \logLogSlopeTriangleInv{0.65}{0.2}{0.2}{8}{black}
%    \logLogSlopeTriangleInvRev{0.8}{0.2}{0.95}{13}{black}
%
%    \nextgroupplot[ymin=1e1,ymax = 1e15]
%    \def\p{3}
%    \def\s{1}
%
%    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};
%
%    % \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};
%
%    \addplot+[style=exactC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};
%
%    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};
%
%    \logLogSlopeTriangleInv{0.7}{0.2}{0.3}{4}{black}
%    \logLogSlopeTriangleInvRev{0.8}{0.2}{0.6}{3.5}{black}
%
%    \nextgroupplot[ymin = 1e1,ymax = 1e15]
%    % \nextgroupplot[title={$p=3,r=2$},legend to name={CommonLegend2}]
%    % \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
%    % \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
%    % \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}
%
%    \def\p{3}
%    \def\s{2}
%
%    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};
%
%    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};
%
%    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};
%
%    \logLogSlopeTriangleInv{0.7}{0.2}{0.4}{3.5}{black}
%    \logLogSlopeTriangleInvRev{0.8}{0.2}{0.95}{13}{black}
%

    \end{groupplot}

    % \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend1}} (group c2r1.south east);
    % \path (group c3r1.south west) -- node[below=25pt]{\ref*{CommonLegend2}} (group c3r1.south east);
    \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c3r1.south east);

    \end{tikzpicture}
    \caption{Errors for the AS-$G^1$, Approx. $C^1$, D-Patch and Almost-$C^1$ construction for the biharmonic problem on the domain in \cref{fig:domain}. The $L_2$, $H_1$ and $H_2$ errors with respect to the analytical solution are plotted with different line styles in the top row. Furthermore, all results are plotted against the element size $h$ and the expected convergence rates are given by the triangles.}
    \label{fig:biharmonic_results}
    \end{figure}


==> Figures/Plots/Biharmonic_cond.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}
    [
    legend pos = south west,
    width=0.3\linewidth,
    height=0.31\textheight,
    grid=major,
    legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
    xmode = log,
    ymode = log,
    xmin = 1e-3,
    xmax = 1e0,
    ymin = 1e-8,
    ymax = 1e3,
    % enlarge x limits=0.00,
    % enlarge y limits=0.00,
    group style={
    group name = group,
    group size=3 by 1,
    ylabels at=edge left,
    y descriptions at=edge left,
    xlabels at=edge bottom,
    x descriptions at=edge bottom,
    vertical sep=0.05\textheight,
    horizontal sep=0.05\linewidth,
    },
    xlabel = {Element size $h$}
    ]
    \nextgroupplot[title={$p=2,r=1$},ylabel={$L_2$, $H_1$, $H_2$-error}]
    \def\p{2}
    \def\s{1}

    % \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    % \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    % \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $L_2$}
    \addplot+[style=almostC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_1$}
    \addplot+[style=almostC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_2$}

    \addplot+[style=weak,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}


    \logLogSlopeTriangleRev{0.4}{0.2}{0.835}{1}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.65}{2}{black}
    \logLogSlopeTriangle{0.4}{0.2}{0.28}{2}{black}

    % \node at (axis cs: 1e4,1e-2) {\tiny\textcolor{black}{$L_2$}};
    % \node at (axis cs: 1e4,1e-1) {\tiny\textcolor{black}{$H_1$}};
    % \node at (axis cs: 1e4,2e1) {\tiny\textcolor{black}{$H_2$}};

    \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend},legend columns=3]
    \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    % \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend1},legend columns=2]
    \addlegendimage{style=exactC1,solid}\addlegendentry{AS-$G^1$}
    \addlegendimage{style=approxC1,solid}\addlegendentry{Approx-$C^1$}
    \addlegendimage{style=dpatch,solid}\addlegendentry{D-Patch}
    \addlegendimage{style=almostC1,solid}\addlegendentry{Almost-$C^1$}
    \addlegendimage{style=weak,solid}\addlegendentry{Nitsche}

    \def\p{3}
    \def\s{1}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    %   \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $L_2$}
    %   \addplot+[style=almostC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_1$}
    %   \addplot+[style=almostC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};%\addlegendentry{Almost-$C^1$ $H_2$}

    \addplot+[style=exactC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=exactC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=exactC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=weak,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \logLogSlopeTriangleRev{0.4}{0.2}{0.68}{2}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.45}{3}{black}
    \logLogSlopeTriangle{0.68}{0.2}{0.1}{4}{black}

    \nextgroupplot[title={$p=3,r=2$}]
    % \nextgroupplot[title={$p=3,r=2$},legend to name={CommonLegend2}]
    % \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    % \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    % \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    \def\p{3}
    \def\s{2}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$L_2$}
    \addplot+[style=approxC1,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_1$}
    \addplot+[style=approxC1,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};%\addlegendentry{$H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_nested.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=dpatch,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_nested.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=dpatch,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021_nested.csv};%\addlegendentry{D-Patch $H_2$}

    \addplot+[style=weak,solid] table[header=true,x index = {0},y index = {2}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $L_2$}
    \addplot+[style=weak,dashed] table[header=true,x index = {0},y index = {3}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_1$}
    \addplot+[style=weak,dotted] table[header=true,x index = {0},y index = {4}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};%\addlegendentry{D-Patch $H_2$}

    \logLogSlopeTriangleRev{0.4}{0.2}{0.68}{2}{black}
    \logLogSlopeTriangleRev{0.4}{0.2}{0.45}{3}{black}
    \logLogSlopeTriangle{0.68}{0.2}{0.1}{4}{black}

    % \nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none]
    % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Geometries/g1021.png};



    \end{groupplot}

    % \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend1}} (group c2r1.south east);
    % \path (group c3r1.south west) -- node[below=25pt]{\ref*{CommonLegend2}} (group c3r1.south east);
    \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c3r1.south east);

    \end{tikzpicture}
    \caption{Approx. $C^1$ (\pgfplotsplotfromname{plot:approxC1}), D-Patch (\pgfplotsplotfromname{plot:DPatch}), AS-$G^1$ (\pgfplotsplotfromname{plot:ASG1}), Almost-$C^1$ (\pgfplotsplotfromname{plot:AlmostC1}) \HV{Could we make an example where Approx. C1 and AS-G1 are not similar?} \PW{Yes it is possible. But maybe refer it to paper? I also added the similarity in the text. At the end, we can use Approx $C^1$ with $r=2$ which is not possible for AS-$G^1$.}}
    \label{fig:biharmonic}
    \end{figure}


==> Figures/Plots/Biharmonic_condition_number.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{groupplot}
    [
    legend pos = south west,
    width=0.3\linewidth,
    height=0.31\textheight,
    grid=major,
    legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
    xmode = log,
    ymode = log,
    xmin = 1e-3,
    xmax = 1e0,
    ymin = 1e2,
    ymax = 1e14,
    % enlarge x limits=0.00,
    % enlarge y limits=0.00,
    group style={
    group name = group,
    group size=3 by 1,
    ylabels at=edge left,
    y descriptions at=edge left,
    xlabels at=edge bottom,
    x descriptions at=edge bottom,
    vertical sep=0.05\textheight,
    horizontal sep=0.05\linewidth,
    },
    xlabel = {Element size $h$}
    ]
    \nextgroupplot[title={$p=2,r=1$},ylabel={Condition number}]
    \def\p{2}
    \def\s{1}
    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};

    \addplot+[style=almostC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m2_p\p_s\s_g1021.csv};

    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};

    % \node at (axis cs: 1e4,1e-2) {\tiny\textcolor{black}{$L_2$}};
    % \node at (axis cs: 1e4,1e-1) {\tiny\textcolor{black}{$H_1$}};
    % \node at (axis cs: 1e4,2e1) {\tiny\textcolor{black}{$H_2$}};

    \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend},legend columns=3]
    \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    % \nextgroupplot[title={$p=3,r=1$},legend to name={CommonLegend1},legend columns=2]
    \addlegendimage{style=exactC1,solid}\addlegendentry{AS-$G^1$}
    \addlegendimage{style=approxC1,solid}\addlegendentry{Approx-$C^1$}
    \addlegendimage{style=dpatch,solid}\addlegendentry{D-Patch}
    \addlegendimage{style=almostC1,solid}\addlegendentry{Almost-$C^1$}
    \addlegendimage{style=weak1,solid}\addlegendentry{Nitsche}

    \def\p{3}
    \def\s{1}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};

    \addplot+[style=exactC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m5_p\p_s\s_g1021.csv};

    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};

    \nextgroupplot[title={$p=3,r=2$}]
    % \nextgroupplot[title={$p=3,r=2$},legend to name={CommonLegend2}]
    % \addlegendimage{black,solid,mark=none}\addlegendentry{$L_2$}
    % \addlegendimage{black,dashed,mark=none}\addlegendentry{$H_1$}
    % \addlegendimage{black,dotted,mark=none}\addlegendentry{$H_2$}

    \def\p{3}
    \def\s{2}

    \addplot+[style=approxC1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m0_p\p_s\s_g1021.csv};

    \addplot+[style=dpatch,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/Biharmonic_m1_p\p_s\s_g1021.csv};

    % \addplot+[style=weak1,solid] table[header=true,x index = {0},y index = {6}, col sep = comma]{Data/Biharmonic/WeakBiharmonic_m3_p\p_s\s_g1021.csv};

    % \nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none]
    % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Geometries/g1021.png};



    \end{groupplot}

    % \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend1}} (group c2r1.south east);
    % \path (group c3r1.south west) -- node[below=25pt]{\ref*{CommonLegend2}} (group c3r1.south east);
    \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c3r1.south east);

    \end{tikzpicture}
    \caption{Approx. $C^1$ (\pgfplotsplotfromname{plot:approxC1}), D-Patch (\pgfplotsplotfromname{plot:DPatch}), AS-$G^1$ (\pgfplotsplotfromname{plot:ASG1}), Almost-$C^1$ (\pgfplotsplotfromname{plot:AlmostC1}) \HV{Could we make an example where Approx. C1 and AS-G1 are not similar?} \PW{Yes it is possible. But maybe refer it to paper? I also added the similarity in the text. At the end, we can use Approx $C^1$ with $r=2$ which is not possible for AS-$G^1$.}}
    \label{fig:biharmonic}
    \end{figure}


==> Figures/Plots/Biharmonic_eigenvalue.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
            \begin{groupplot}
            [
                group style={
                group size=3 by 1,
                ylabels at=edge left,
                y descriptions at=edge left,
                xlabels at=edge bottom,
                x descriptions at=edge bottom,
                vertical sep=0.05\textheight,
                horizontal sep=0.05\linewidth,
                },
                xlabel={$i/N$},
                ylabel={$\omega_{i,h}/\omega_i$},
                legend pos = north west,
                ymin = 1,
                ymax = 4,
                restrict y to domain = {0:5},
                % xmode = log,
                width=0.37\linewidth,
                height=0.31\textheight,
                grid=major,
                legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
                enlargelimits
            ]
            \nextgroupplot[title={$p=2$, $r=1$}]
            \addplot+[style=singlepatch,no markers,black,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Single_p2_s1.csv};
            \addplot+[style=dpatch,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/DPatch_p2_s1.csv};
            \addplot+[style=almostC1,densely dashed,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/AlmostC1_p2_s1.csv};
            \addplot+[style=weak1,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e4_p2_s1.csv};
            \addplot+[style=weak2,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e5_p2_s1.csv};
            \addplot+[style=weak3,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e6_p2_s1.csv};

            \nextgroupplot[title={$p=3$, $r=1$}]
            \addplot+[style=singlepatch,no markers,black,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Single_p3_s1.csv};
            \addplot+[style=dpatch,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/DPatch_p3_s1.csv};
            \addplot+[style=approxC1,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/ApproxC1_p3_s1.csv};
            \addplot+[style=exactC1,densely dashed,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/ASG1_p3_s1.csv};
            \addplot+[style=weak1,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e4_p3_s1.csv};
            \addplot+[style=weak2,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e5_p3_s1.csv};
            \addplot+[style=weak3,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e6_p3_s1.csv};

            \nextgroupplot[title={$p=3$, $r=2$},legend to name={CommonLegend},legend columns=3]
            \addlegendimage{style=singlepatch   ,mark=none}\addlegendentry[]{Single-Patch}
            \addlegendimage{style=dpatch        ,mark=none}\addlegendentry[]{D-Patch}
            \addlegendimage{style=approxC1,densely dashed      ,mark=none}\addlegendentry[]{Approx. $C^1$}
            \addlegendimage{style=exactC1,densely dashed       ,mark=none}\addlegendentry[]{AS-$G^1$}
            \addlegendimage{style=almostC1      ,mark=none}\addlegendentry[]{Almost-$C^1$}
            \addlegendimage{style=weak1         ,mark=none,opacity=0.2}\addlegendentry[]{Nitsche, $\alpha=10^4$}
            \addlegendimage{style=weak2         ,mark=none,opacity=0.4}\addlegendentry[]{Nitsche, $\alpha=10^5$}
            \addlegendimage{style=weak3         ,mark=none,opacity=0.6}\addlegendentry[]{Nitsche, $\alpha=10^6$}

            \addplot+[style=singlepatch,no markers,black,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Single_p3_s2.csv};
            \addplot+[style=dpatch,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/DPatch_p3_s2.csv};
            \addplot+[style=approxC1,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/ApproxC1_p3_s2.csv};
            \addplot+[style=weak1,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e4_p3_s2.csv};
            \addplot+[style=weak2,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e5_p3_s2.csv};
            \addplot+[style=weak3,no markers,fill opacity=1.0] table[header=true,x index = {3},y index = {2}, col sep = comma]{Data/Biharmonic_eigenvalue/Nitsche_1e6_p3_s2.csv};
        \end{groupplot}


    \path (group c1r1.south west) -- node[below=25pt]{\ref*{CommonLegend}} (group c3r1.south east);

    \end{tikzpicture}
    \caption{Eigenvalue spectra for the biharmonic eigenvalue problem on the domain from \cref{fig:domain}. The horizontal axes depict the eigenvalue index $i$ over the total number of eigenvalues $N$. The vertical axes represent the numerical eigenvalue $\omega_{i,h}$ over the analytical eigenvalue $\omega_i$, both with index $i$. The results are plotted for different combinations of the degree $p$ and regularity $r$ of the basis. The results for a Nitsche method are given for different penalty parameters $\alpha$.}
    \label{fig:spectrum}
\end{figure}


==> Figures/Plots/LinearShell_hyperboloid.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}
[
legend pos = south west,
width=0.37\linewidth,
height=0.25\textheight,
grid=major,
legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
xmode = log,
% ymode = log,
xmin = 1e1,
xmax = 1e6,
ymin = 0,
ymax = 4e-3,
scaled y ticks=true,
%restrict x to domain = log(1e2):log(1e6),
group style={
group size=3 by 1,
ylabels at=edge left,
y descriptions at=edge left,
xlabels at=edge bottom,
x descriptions at=edge bottom,
vertical sep=0.05\textheight,
horizontal sep=0.05\linewidth,
},
xlabel = {\#DoFs}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% HYPERBOLOID
\nextgroupplot[title={$p=2,r=1$},legend style={at={(0.5,-0.5)},anchor=north west},legend to name={CommonLegend},legend columns=4,ylabel={$W_{\text{int}}^h$}]
\node[anchor=south east] at (rel axis cs: 1.0,0) {\includegraphics[width=0.15\linewidth]{Figures/Geometries/6p_hyperboloid.png}};

\def\p{2}
\def\s{1}

\addlegendimage{style=singlepatch   }\addlegendentry[]{Single-Patch}
\addlegendimage{style=weak1          }\addlegendentry[]{Penalty $\alpha=1$}
\addlegendimage{style=weak2          }\addlegendentry[]{Penalty $\alpha=10$}
\addlegendimage{style=weak3          }\addlegendentry[]{Penalty $\alpha=100$}
% \addlegendimage{style=weak4          }\addlegendentry[]{Penalty $\alpha=10^3$}

\addlegendimage{style=dpatch        }\addlegendentry[]{D-Patch}
\addlegendimage{style=approxC1      }\addlegendentry[]{Approx. $C^1$}
\addlegendimage{style=exactC1       }\addlegendentry[]{AS-$G^1$}
\addlegendimage{style=almostC1      }\addlegendentry[]{Almost-$C^1$}

\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/1p_hyperboloid_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=approxC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=exactC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=almostC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}

\nextgroupplot[title={$p=3,r=1$}]
\def\p{3}
\def\s{1}
\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/1p_hyperboloid_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=approxC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=exactC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=almostC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}

\nextgroupplot[title={$p=3,r=2$}]
\def\p{3}
\def\s{2}
\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/1p_hyperboloid_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=approxC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=exactC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=almostC1] table[header=true,x index = {0},y index = {8}, col sep = comma]{Data/Hyperboloid/6p_hyperboloid_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}

%\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,axis equal]
%\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Geometries/6p_hyperboloid.png};
\end{groupplot}
\path (group c1r1.south east) -- node[midway,below=25pt]{\ref*{CommonLegend}} (group c3r1.south west);
\end{tikzpicture}
\caption{Bending energy norm $W_{\text{int}}^h=\frac{1}{2}\vb{u}_h^\top K_h \vb{u}_h$ for the hyperboloid geometry from \cref{fig:hyperboloid_setup} with a patch segmentation as in \cref{fig:domain}. The results are presented for different combinations of the degree $p$ and regularity $r$ for all unstructured spline constructions. In addition, the results for a penalty method with parameter $\alpha\in\{1,10,100\}$ are provided for comparison.}
\label{fig:linearShell_hyperboloid}
\end{figure}


==> Figures/Plots/LinearShell_paraboloid.tex <==
\def\convergedParaboloid{-0.0418908570479} %p6s5r9 (53059 DoFs) // full output row: 804964,0.0342850438058,0.0342850438527,-0.0418908570479,1073.73992627,4995.48007495
\def\convergedHyperboloid{-9.31370427473e-05} %p6s5r9 (53059 DoFs) // full output row: 803418,-3.25529190574e-07,6.7953025095e-12,-7.18200947806e-06,4.79193862437e-05,-4.35980845431e-11,-9.31370427473e-05,0.000566559033282,0.00335034588365

\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}
[
legend pos = south west,
width=0.37\linewidth,
height=0.25\textheight,
grid=major,
legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
xmode = log,
% ymode = log,
xmin = 1e1,
xmax = 1e6,
ymin = 0,
ymax = 6e3,
scaled y ticks=true,
group style={
group size=3 by 1,
ylabels at=edge left,
y descriptions at=edge left,
xlabels at=edge bottom,
x descriptions at=edge bottom,
vertical sep=0.05\textheight,
horizontal sep=0.05\linewidth,
},
xlabel = {\#DoFs}
]

\nextgroupplot[title={$p=2,r=1$},legend style={at={(0.5,-0.5)},anchor=north west},legend to name={CommonLegend},legend columns=4,ylabel={$W_{\text{int}}^h$}]
\node[anchor=south east] at (rel axis cs: 1.0,0) {\includegraphics[width=0.15\linewidth]{Figures/Geometries/6p_paraboloid2.png}};

\def\p{2}
\def\s{1}

\addlegendimage{style=singlepatch   }\addlegendentry[]{Single-Patch}
\addlegendimage{style=weak1          }\addlegendentry[]{Penalty $\alpha=1$}
\addlegendimage{style=weak2          }\addlegendentry[]{Penalty $\alpha=10$}
\addlegendimage{style=weak3          }\addlegendentry[]{Penalty $\alpha=100$}
% \addlegendimage{style=weak4          }\addlegendentry[]{Penalty $\alpha=10^3$}

\addlegendimage{style=dpatch        }\addlegendentry[]{D-Patch}
\addlegendimage{style=approxC1      }\addlegendentry[]{Approx. $C^1$}
\addlegendimage{style=exactC1       }\addlegendentry[]{AS-$G^1$}
\addlegendimage{style=almostC1      }\addlegendentry[]{Almost-$C^1$}

\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/1p_paraboloid2_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak5] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=approxC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=exactC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=almostC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}

\nextgroupplot[title={$p=3,r=1$}]
\def\p{3}
\def\s{1}
\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/1p_paraboloid2_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak5] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=approxC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=exactC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=almostC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}



\nextgroupplot[title={$p=3,r=2$}]
\def\p{3}
\def\s{2}
\addplot+[style=singlepatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/1p_paraboloid2_p\p_s\s_m-1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e0.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak2] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=weak3] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e2.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak4] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e3.csv};%\addlegendentry{D-Patch $L_2$}
% \addplot+[style=weak5] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_weak_1e6.csv};%\addlegendentry{D-Patch $L_2$}

\addplot+[style=dpatch] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m1.csv};%\addlegendentry{D-Patch $L_2$}
\addplot+[style=approxC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m2.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=exactC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m3.csv};%\addlegendentry{D-Patch $L_2$}
%%%%%% \addplot+[style=almostC1] table[header=true,x index = {0},y index = {5}, col sep = comma]{Data/Paraboloid/6p_paraboloid2_p\p_s\s_m4.csv};%\addlegendentry{D-Patch $L_2$}

%\nextgroupplot[xmode=normal,ymode=normal,xmin=0,xmax=1,ymin=0,ymax=1,enlargelimits=false,grid=none,axis lines=none,axis equal]
%\addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Geometries/6p_paraboloid2.png};
\end{groupplot}
\path (group c1r1.south east) -- node[midway,below=25pt]{\ref*{CommonLegend}} (group c3r1.south west);
\end{tikzpicture}
\caption{Bending energy norm $W_{\text{int}}^h=\frac{1}{2}\vb{u}_h^\top K_h \vb{u}_h$ for the paraboloid geometry from \cref{fig:paraboloid_setup} with a patch segmentation as in \cref{fig:domain}. The results are presented for different combinations of the degree $p$ and regularity $r$ for all unstructured spline constructions. In addition, the results for a penalty method with parameter $\alpha\in\{1,10,100\}$ are provided for comparison.}
\label{fig:linearShell_paraboloid}
\end{figure}


==> Figures/Plots/StressParaboloid.tex <==
% \begin{figure}
% \centering
% \begin{tikzpicture}
% \begin{groupplot}
% [
% legend pos = south west,
% width=0.3\linewidth,
% height=0.21\textheight,
% grid=major,
% legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
% xmode = normal,
% ymode = normal,
% xmin = 0,
% xmax = 1,
% ymin = 0,
% ymax = 1,
% enlargelimits=false,grid=none,axis line style={draw=none},xtick=\empty,ytick=\empty,
% group style={
% group size=4 by 6,
% ylabels at=edge lehttps://www.overleaf.com/project/636ac430dc20ef6b897f1fa4ft,
% y descriptions at=edge left,
% xlabels at=edge bottom,
% x descriptions at=edge bottom,
% vertical sep=0.05\textheight,
% horizontal sep=0.05\linewidth,
% },
% ]

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[title={$p=2$, $r=1$},ylabel={Single patch}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p2_s1.png};

% \nextgroupplot[title={$p=3$, $r=1$}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s1.png};

% \nextgroupplot[title={$p=3$, $r=2$}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s2.png};

% \nextgroupplot[title={$p=4$, $r=2$}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p4_s2.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[ylabel={D-Patch}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m1_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m1_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m1_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m1_r3.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[ylabel={Almost-$C^1$}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m4_r3.png};

% \nextgroupplot[]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m4_r3.png};

% \nextgroupplot[]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m4_r3.png};

% \nextgroupplot[]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m4_r3.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[ylabel={Approx. $C^1$}]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m2_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m2_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m2_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m2_r3.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[ylabel={AS-$G^1$}]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m3_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m3_r3.png};

% \nextgroupplot[]
% % \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m3_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m3_r3.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \nextgroupplot[ylabel={Penalty ($\alpha=10^5)$}]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_weak_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_weak_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_weak_r3.png};

% \nextgroupplot[]
% \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_weak_r3.png};

% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \end{groupplot}
% \end{tikzpicture}
% \caption{$60\times65$ elements per patch}
% \end{figure}

\begin{figure}\ContinuedFloat
    \centering
    \begin{tikzpicture}
    \begin{groupplot}
    [
    legend pos = south west,
    width=0.3\linewidth,
    height=0.21\textheight,
    grid=major,
    legend style={fill=white, fill opacity=0.6, draw opacity=1,draw=none,text opacity=1},
    xmode = normal,
    ymode = normal,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    enlargelimits=false,grid=none,axis line style={draw=none},xtick=\empty,ytick=\empty,
    group style={
    group size=4 by 5,
    ylabels at=edge left,
    y descriptions at=edge left,
    xlabels at=edge bottom,
    x descriptions at=edge bottom,
    vertical sep=0.0\textheight,
    horizontal sep=0.0\linewidth,
    },
    enlargelimits=false, axis equal image
    ]

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[title={$p=2$, $r=1$},ylabel={Single patch}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p2_s1_m-1_r4.png};

    \nextgroupplot[title={$p=3$, $r=1$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s1_m-1_r4.png};

    \nextgroupplot[title={$p=3$, $r=2$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s2_m-1_r4.png};

    \nextgroupplot[title={$p=4$, $r=2$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p4_s2_m-1_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={D-Patch}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m1_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={Almost-$C^1$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m4_r4.png};

    \nextgroupplot[]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m4_r4.png};

    \nextgroupplot[]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m4_r4.png};

    \nextgroupplot[]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m4_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={Approx. $C^1$}]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m2_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={AS-$G^1$}]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_m3_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_m3_r4.png};

    \nextgroupplot[]
    % \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_m3_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_m3_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={Penalty ($\alpha=10^5)$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_d1e1_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{groupplot}
    \path (group c1r5.south east) -- node[midway,below=25pt,inner sep=0pt](node){} (group c4r5.south west);
    \node[above] at (node) {\includegraphics[width=0.5\linewidth,trim= 0 0 0 550,clip]{Figures/Stress/Paraboloid/Colorbar.png}};
    \node[below] at (node) {$\sigma_{VM}[\text{MPa}]$};
    \end{tikzpicture}
\caption{(Caption on next page).}
\label{fig:coupling_stresses}
\end{figure}

\begin{figure}
\ContinuedFloat
\centering
    \begin{tikzpicture}
    \begin{groupplot}
    [
    legend pos = south west,
    width=0.3\linewidth,
    height=0.21\textheight,
    grid=major,
    xmode = normal,
    ymode = normal,
    xmin = 0,
    xmax = 1,
    ymin = 0,
    ymax = 1,
    enlargelimits=false,grid=none,axis line style={draw=none},xtick=\empty,ytick=\empty,
    group style={
    group size=4 by 4,
    ylabels at=edge left,
    y descriptions at=edge left,
    xlabels at=edge bottom,
    x descriptions at=edge bottom,
    vertical sep=0.0\textheight,
    horizontal sep=0.0\linewidth,
    },
    enlargelimits=false, axis equal image
    ]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[title={$p=2$, $r=1$},ylabel={Single patch}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p2_s1_m-1_r4.png};

    \nextgroupplot[title={$p=3$, $r=1$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s1_m-1_r4.png};

    \nextgroupplot[title={$p=3$, $r=2$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p3_s2_m-1_r4.png};

    \nextgroupplot[title={$p=4$, $r=2$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/1p_paraboloid_p4_s2_m-1_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={$\alpha=0^0)$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_d1e0_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_d1e0_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_d1e0_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_d1e0_r4.png};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={$\alpha=10^1$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_d1e1_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_d1e1_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \nextgroupplot[ylabel={$\alpha=10^2$}]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p2_s1_d1e2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s1_d1e2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p3_s2_d1e2_r4.png};

    \nextgroupplot[]
    \addplot[draw opacity=0,fill opacity=1.0] graphics[xmin=0,xmax=1,ymin=0,ymax=1]{Figures/Stress/Paraboloid/6p_paraboloid2_p4_s2_d1e2_r4.png};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \end{groupplot}
    \path (group c1r4.south east) -- node[midway,below=25pt,inner sep=0pt](node){} (group c4r4.south west);
    \node[above] at (node) {\includegraphics[width=0.5\linewidth,trim= 0 0 0 550,clip]{Figures/Stress/Paraboloid/Colorbar.png}};
    \node[below] at (node) {$\sigma_{VM}[\text{MPa}]$};
    \end{tikzpicture}
    \caption{Von Mises membrane stress fields for the single patch, unstructured splines and penalty-coupled multi-patch paraboloid from \cref{subsec:quantitative_linearShell,fig:linearShell_paraboloid} with $64\times64$ elements per patch. The results are provided for different combinations of degree $p$ and regularity $r$. The color bar represents the stress and the contours are plotted for stress levels $\sigma_{VM}\in\{10^5,10^6,10^7\}\:[\text{MPa}]$.}
    \label{fig:stresses_penalty}
    \end{figure}

==> Figures/flowchart_constraints.pgf <==
% % Custom
% \definecolor{col1}{HTML}{0480B0}
% \definecolor{col2}{HTML}{FFB600}
% \definecolor{col3}{HTML}{FF2C00}
% \definecolor{col4}{HTML}{AA6F39}
%
%
% \usetikzlibrary{positioning,
%                 shapes,
%                 arrows,
%                 calc,
%                 pgfplots.groupplots,
%                 3d}
%
% \pgfdeclarelayer{bg}    % declare background layer
% \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
%


\tikzstyle{arrow} = [draw, -latex,thick,line cap=round,line join=round]
\tikzstyle{line} = [draw,thick,line cap=round,line join=round]
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=white,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{circleblock} = [circle, draw, fill=white,
    text width=2.5em, text centered, rounded corners, minimum height=1.5em]
\tikzstyle{diamondblock} = [diamond, draw, fill=white,rounded corners,
    text width=5em, text centered, minimum height=10em, minimum width=10em]
\tikzstyle{dummyblock} = [rectangle, fill=none,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{noblock} = [rectangle, draw=none, fill=none,
    text width=10em, rounded corners, minimum height=0em,node distance = 0.05\linewidth, text = blue]
\tikzstyle{textblock} = [text width=7em,text centered]
\tikzstyle{textblock2} = [text width=14em,text centered]
\tikzstyle{textblock4} = [text width=28em,text centered]
\tikzstyle{octagon} = [shape=regular polygon, regular polygon sides=8, draw, fill=red!20,draw=red,
    text width=12em, text centered, rounded corners, minimum height=3em,minimum width=3em,inner sep=-2em]

\begin{tikzpicture}[node distance = 0.3cm,scale=0.5]
	\node[diamondblock] (approxC1) {$p\geq 3$\\$r\leq p-1$};
	\node[diamondblock,left=of approxC1] (asG1)  {$p\geq 3$\\$r\leq p-2$};
	\node[diamondblock,right=of approxC1] (dpatch)  {$p\geq 2$\\$r\leq p-1$};
	\node[diamondblock,right=of dpatch] (almostC1)  {$p=2$\\$r\leq p-1$};
	\path (approxC1.north)--(dpatch.north) node[midway](mid){};

	\coordinate[above=of mid,yshift=0.5cm] (start);
	\coordinate[above=of start] (CADCAE);
	\path[arrow] (CADCAE.center) -- (start.center);
	\node[above] at (CADCAE)  {From Unstructured Spline Constraints};

	\node[diamondblock,below=of approxC1.south] (bapproxC1) {$G^2$ geometry};
	\node[diamondblock,below=of asG1] (basG1)  {Analysis suitability};
	\node[diamondblock,below=of dpatch] (bdpatch)  {$C^1$ geometry \& BEV $\nu\leq3$};
	\node[diamondblock,below=of almostC1] (balmostC1)  {$C^1$ geometry};

	\path[arrow] (start.center) -| (approxC1);
	\path[arrow] (start.center) -| (asG1);
	\path[arrow] (start.center) -| (dpatch);
	\path[arrow] (start.center) -| (almostC1);

	\path[arrow] (approxC1) -- (bapproxC1);
	\path[arrow] (asG1) -- (basG1);
	\path[arrow] (dpatch) -- (bdpatch);
	\path[arrow] (almostC1) -- (balmostC1);

	\node[below=of bapproxC1] (bbapproxC1) {};
	\node[below=of basG1] (bbasG1){};
	\node[below=of bdpatch] (bbdpatch){};
	\node[below=of balmostC1] (bbalmostC1){};
	\path[arrow] (bapproxC1)--(bbapproxC1.center);
	\path[arrow] (basG1)--(bbasG1.center);
	\path[arrow] (bdpatch)--(bbdpatch.center);
	\path[arrow] (balmostC1)--(bbalmostC1.center);

	\path (bbapproxC1.center)--(bbdpatch.center) node[midway](midsouth){};
	\path[line] (midsouth.center)--(bbapproxC1.center);
	\path[line] (midsouth.center)--(bbasG1.center);
	\path[line] (midsouth.center)--(bbdpatch.center);
	\path[line] (midsouth.center)--(bbalmostC1.center);

	\coordinate[below=of midsouth] (end);
	\path[arrow] (midsouth.center) -- (end.center);
	\node[below] at (end) {To Unstructured Spline Construction};

	\node[textblock,above=of dpatch.north west,rotate=45] {D-Patch};
	\node[textblock,above=of approxC1.north west,rotate=45] {Approx. $C^1$};
	\node[textblock,above=of asG1.north west,rotate=45] {AS-$G^1$};
	\node[textblock,above=of almostC1.north west,rotate=45] {Almost $C^1$};

\begin{pgfonlayer}{bg}    % select the background layer
	\draw[draw=col1!20,fill=col1!20][rounded corners]
([xshift=0,yshift=2]approxC1.north) --
([xshift=0,yshift=2]approxC1.east) --
([xshift=0,yshift=-2]bapproxC1.east) --
([xshift=0,yshift=-2]bapproxC1.south) --
([xshift=0,yshift=-2]bapproxC1.west) --
([xshift=0,yshift=2]approxC1.west)
--cycle;
	\draw[draw=col1!20,fill=col1!20][rounded corners]
([xshift=0,yshift=2]asG1.north) --
([xshift=0,yshift=2]asG1.east) --
([xshift=0,yshift=-2]basG1.east) --
([xshift=0,yshift=-2]basG1.south) --
([xshift=0,yshift=-2]basG1.west) --
([xshift=0,yshift=2]asG1.west)
--cycle;
	\draw[draw=col1!20,fill=col1!20][rounded corners]
([xshift=0,yshift=2]dpatch.north) --
([xshift=0,yshift=2]dpatch.east) --
([xshift=0,yshift=-2]bdpatch.east) --
([xshift=0,yshift=-2]bdpatch.south) --
([xshift=0,yshift=-2]bdpatch.west) --
([xshift=0,yshift=2]dpatch.west)
--cycle;
	\draw[draw=col1!20,fill=col1!20][rounded corners]
([xshift=0,yshift=2]almostC1.north) --
([xshift=0,yshift=2]almostC1.east) --
([xshift=0,yshift=-2]balmostC1.east) --
([xshift=0,yshift=-2]balmostC1.south) --
([xshift=0,yshift=-2]balmostC1.west) --
([xshift=0,yshift=2]almostC1.west)
--cycle;
% 	\draw[draw=col1!20,fill=col1!20,opacity=0.5][rounded corners]
% ([xshift=-2,yshift=2]mid.north west) --
% ([xshift=2,yshift=2]mesh.north east) --
% ([xshift=2,yshift=-2]mesh.south east) --
% ([xshift=2,yshift=-2]mid.south east) --
% ([xshift=2,yshift=-2]US.south east) --
% ([xshift=-2,yshift=-2]US.south west)
% --cycle;
% 	\draw[draw=col1!50,fill=col1!50,opacity=0.5][rounded corners]
% ([xshift=-2,yshift=2]mesh.north west) --
% ([xshift=2,yshift=2]rmesh.north east) --
% ([xshift=2,yshift=-2]weak.south east) --
% ([xshift=-2,yshift=-2]weak.south west) --
% ([xshift=-2,yshift=-2]rmesh.south west) --
% ([xshift=-2,yshift=-2]mesh.south west)
% --cycle;
\end{pgfonlayer}

\end{tikzpicture}

==> Figures/flowchart_global.pgf <==
\tikzstyle{arrow} = [draw, -latex,thick,line cap=round,line join=round]
\tikzstyle{line} = [draw,thick,line cap=round,line join=round]
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=white,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{circleblock} = [circle, draw, fill=white,
    text width=2.5em, text centered, rounded corners, minimum height=1.5em]
\tikzstyle{diamondblock} = [diamond, draw, fill=white,rounded corners,
    text width=5em, text centered, minimum height=10em, minimum width=10em]
\tikzstyle{dummyblock} = [rectangle, fill=none,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{noblock} = [rectangle, draw=none, fill=none,
    text width=10em, rounded corners, minimum height=0em,node distance = 0.05\linewidth, text = blue]
\tikzstyle{textblock} = [text width=7em,text centered]
\tikzstyle{textblock2} = [text width=14em,text centered]
\tikzstyle{textblock4} = [text width=28em,text centered]
\tikzstyle{octagon} = [shape=regular polygon, regular polygon sides=8, draw, fill=red!20,draw=red,
    text width=12em, text centered, rounded corners, minimum height=3em,minimum width=3em,inner sep=-2em]

\begin{tikzpicture}[node distance = 0.3cm]
    % Place nodes
    \node[block,fill=col1!40,draw=col1] (IGA)        {\textbf{IGA setup}};

    \node[above = of IGA,yshift=0.9cm] (CADCAE)        {};
	\node[circleblock,left = of CADCAE.center                     ] (CAD)        {\textbf{CAD}};
	\node[circleblock,right = of CADCAE.center                     ] (CAE)        {\textbf{CAE}};
	\path [line] (CAD) -- (CADCAE.center);
	\path [line] (CAE) -- (CADCAE.center);
	\path [arrow] (CADCAE.center) --  (IGA);


    \node[dummyblock,  below= of IGA    ] (empty1)       {};
    \node[block, left = of empty1                      ] (simulation)        {\textbf{Simulation}};

    \node[dummyblock,  left= of IGA    ] (empty2)       {};
    \node[block, left = of empty2                      ] (optimization)        {\textbf{Optimization}};

	\path [arrow] (IGA) |-  (simulation);
	\path [arrow] (simulation) -|  (optimization);
	\path [arrow] (optimization) --  (IGA);
\end{tikzpicture}


==> Figures/flowchart_methods.pgf <==
% % Custom
% \definecolor{col1}{HTML}{0480B0}
% \definecolor{col2}{HTML}{FFB600}
% \definecolor{col3}{HTML}{FF2C00}
% \definecolor{col4}{HTML}{AA6F39}
%
%
% \usetikzlibrary{positioning,
%                 shapes,
%                 arrows,
%                 calc,
%                 pgfplots.groupplots,
%                 3d}
%
% \pgfdeclarelayer{bg}    % declare background layer
% \pgfsetlayers{bg,main}  % set the order of the layers (main is the standard layer)
%

\tikzstyle{arrow} = [draw, -latex,thick,line cap=round,line join=round]
\tikzstyle{line} = [draw,thick,line cap=round,line join=round]
% Define block styles
\tikzstyle{block} = [rectangle, draw, fill=white,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{circleblock} = [circle, draw, fill=white,
    text width=2.5em, text centered, rounded corners, minimum height=1.5em]
\tikzstyle{diamondblock} = [diamond, draw, fill=white,rounded corners,
    text width=5em, text centered, minimum height=10em, minimum width=10em]
\tikzstyle{dummyblock} = [rectangle, fill=none,
    text width=10em, text centered, rounded corners, minimum height=3em]
\tikzstyle{noblock} = [rectangle, draw=none, fill=none,
    text width=10em, rounded corners, minimum height=0em,node distance = 0.05\linewidth, text = blue]
\tikzstyle{textblock} = [text width=7em,text centered]
\tikzstyle{textblock2} = [text width=14em,text centered]
\tikzstyle{textblock4} = [text width=28em,text centered]
\tikzstyle{octagon} = [shape=regular polygon, regular polygon sides=8, draw, fill=red!20,draw=red,
    text width=12em, text centered, rounded corners, minimum height=3em,minimum width=3em,inner sep=-2em]
\begin{tikzpicture}[node distance = 0.3cm,scale=0.5]
    % Place nodes
	\coordinate (CADCAE) at (0,0);
	\node[above] at (CADCAE)  {From CAD/CAE};
	\node[dummyblock,below=of CADCAE] (start){};
	\path[arrow] (CADCAE.center) -| (start.center);
	\node[dummyblock,below=of start] (mid) {};

	\node[block,left=of mid] (trimming) {Get trimming curves, etc.};
	\node[block,right=of mid] (mesh) {Construct/get quadrilateral mesh};
	\path[arrow] (start.center) -| (trimming);
	\path[arrow] (start.center) -| (mesh);

	\node[block,below=of trimming] (quadrule) {Setup problem using specialized quadrature, etc.};
	\path[arrow] (trimming) -- (quadrule);

	\node[block,below=of mesh] (weak) {Setup weak-coupling problem using penalty, etc.};
	\path[arrow] (mesh) -- (weak);
	\node[dummyblock,below=of mid] (bmid){};
	\node[octagon,below=of mid] (USconditions)
	{
		Unstructured Spline Constraints
		\begin{enumerate}
		\itemsep0em
		\item Manifold geometry
		\item Conforming mesh
		\end{enumerate}};
	\path[arrow] (mesh) -| (USconditions);
	\node[block,below=of USconditions,fill=col2!40,draw=col2] (USpre) {Unstructured spline pre-processing};
	\path[arrow] (USconditions) -- (USpre);
	\node[block,below=of USpre] (US) {Unstructured spline construction};
	\path[arrow] (USpre) -- (US);

	\node[dummyblock,below=of US] (bUS){};

	\path[line] (quadrule) |- (bUS.center);
	\path[line] (US) -- (bUS.center);
	\path[line] (weak) |- (bUS.center);

	\coordinate[below=of bUS] (bbUS);
	\path[arrow] (bUS.center) -- (bbUS.center);
	\node[below=of bbUS] {To Simulation};

	\path (trimming.north west)--(quadrule.south west) node[midway,above,rotate=90,text=col1]{Trimmed domain approaches};
	\path (mid.south west)--(US.south west) node[textblock,midway,above,rotate=90,text=col1]{Unstructured Splines};
	\path (mesh.north east)--(weak.south east) node[textblock,midway,below,rotate=90,text=col1!50]{Variational coupling};

\begin{pgfonlayer}{bg}    % select the background layer
	\draw[draw=col1!20,fill=col1!20][rounded corners]
([xshift=-2,yshift=2]trimming.north west) --
([xshift=2,yshift=2]trimming.north east) --
([xshift=2,yshift=-2]quadrule.south east) --
([xshift=-2,yshift=-2]quadrule.south west)
--cycle;
	\draw[draw=col1!20,fill=col1!20,opacity=0.5][rounded corners]
([xshift=-2,yshift=2]mid.north west) --
([xshift=2,yshift=2]mesh.north east) --
([xshift=2,yshift=-2]mesh.south east) --
([xshift=2,yshift=-2]mid.south east) --
([xshift=2,yshift=-2]US.south east) --
([xshift=-2,yshift=-2]US.south west)
--cycle;
	\draw[draw=col1!50,fill=col1!50,opacity=0.5][rounded corners]
	([xshift=-2,yshift=2]mesh.north west) --
([xshift=2,yshift=2]mesh.north east) --
([xshift=2,yshift=-2]weak.south east) --
([xshift=-2,yshift=-2]weak.south west);

% ([xshift=-2,yshift=2]mesh.north west) --
% ([xshift=2,yshift=2]rmesh.north east) --
% ([xshift=2,yshift=-2]weak.south east) --
% ([xshift=-2,yshift=-2]weak.south west) --
% ([xshift=-2,yshift=-2]rmesh.south west) --
% ([xshift=-2,yshift=-2]mesh.south west)
--cycle;
\end{pgfonlayer}

\end{tikzpicture}


==> Figures/hyperboloid_setup.pgf <==
\begin{tikzpicture}[]
\begin{axis}
[
width = 0.8\linewidth,
height = 0.8\linewidth,
grid=none,
axis lines=left,
zmin = -0.5,
zmax = 0.5,
enlargelimits,
xlabel={$x$},
ylabel={$y$},
zlabel={$z$},
no markers
]
    \addplot3 [domain=-0.5:0.5, samples y=1] ({x},{0.5},{x^2-0.5^2});
\addplot3[colormap/blackwhite,line width=0pt,opacity=1,surf,domain=-0.5:0.5, y domain= -0.5:0.5,shader=interp,opacity=0.8,samples=20, samples y = 20]{x^2-y^2};
    \addplot3 [domain=-0.5:0.5, samples y=1] ({x},{-0.5},{x^2-0.5^2});
    \addplot3 [ultra thick,domain=-0.5:0.5, samples y=1] ({-0.5},{x},{0.5^2-x^2});
    \addplot3 [domain=-0.5:0.5, samples y=1] ({0.5},{x},{0.5^2-x^2});

\fill (axis cs: 0.5,0,0.25) node[above left] {$A$} circle [radius=10];
% \fill (axis cs: 0,0,0) node[below right] {$A$} circle [radius=10];
\foreach \x in {0,-0.05,...,-0.25}
{
    \foreach \y in {-0.25,-0.30,...,-0.50}
    {
        \edef\z{-\x^2+\y^2}
        \edef
        \temp{
                    \noexpand
                    \draw [latex-] (axis cs:\x,\y,\z) -- (axis cs:\x,\y,\z+0.2);
                }
        \temp
    }
}
\node[left] (q) at (axis cs: -0.25,-0.25,0) {$p_{x^3}$};
\end{axis}
\end{tikzpicture}

==> Figures/paraboloid_setup.pgf <==
\begin{tikzpicture}[]
\begin{axis}
[
width = 0.8\linewidth,
height = 0.8\linewidth,
grid=none,
axis lines=left,
zmin = 0.0,
zmax = 2.0,
enlargelimits,
xlabel={$x$},
ylabel={$y$},
zlabel={$z$},
no markers
]
    \addplot3 [domain=-0.5:0.5, samples y=1] ({x},{0.5},{1-2*(x^2+0.5^2)});
    \addplot3[colormap/blackwhite,line width=0pt,opacity=1,surf,domain=-0.5:0.5, y domain= -0.5:0.5,shader=interp,opacity=0.8,samples=20, samples y = 20]{1-2*(x^2+y^2)};
    \addplot3 [domain=-0.5:0.5, samples y=1] ({x},{-0.5},{1-2*(x^2+0.5^2)});
    % \addplot3 [ultra thick,domain=-0.5:0.0, samples y=1] ({-0.5},{x},{1-2*(0.5^2+x^2)});
    \addplot3 [domain=-0.5:0.5, samples y=1] ({0.5},{x},{1-2*(0.5^2+x^2)});

\fill (axis cs: 0.0,0.0,1.0) node[above left] {$A$} circle [radius=10];
\draw[latex-] (axis cs: 0.0,0.0,1.0) -- (axis cs: 0.0,0.0,1.5) node[above]{$P$};
% \fill (axis cs: 0,0,0) node[below right] {$A$} circle [radius=10];
\end{axis}
\end{tikzpicture}
